BELLA: Black box model Explanations by Local Linear Approximations

Understanding the decision-making process of black-box models has become not just a legal requirement, but also an additional way to assess their performance. However, the state of the art post-hoc explanation approaches for regression models rely on synthetic data generation, which introduces uncertainty and can hurt the reliability of the explanations. Furthermore, they tend to produce explanations that apply to only very few data points. In this paper, we present BELLA, a deterministic model-agnostic post-hoc approach for explaining the individual predictions of regression black-box models. BELLA provides explanations in the form of a linear model trained in the feature space. BELLA maximizes the size of the neighborhood to which the linear model applies so that the explanations are accurate, simple, general, and robust.

==> bad_explanation.tikz <==
% This is the TIKZ version of the file
%     Bad-explanation
% generated by PowerLine, the free SVG editor with Latex support

% To include this picture in LaTex, write the following in its preamble:
%  \usepackage{tikz}
%  \usepackage{graphicx}
%  \usepackage{hyperref}
% Then write '\input{Bad-explanation.tikz}' where the picture shall appear in the LaTex document.

\begin{tikzpicture}
  \draw[->, line width=2.125984250629301, draw=black] (0.933333, 0.966667) -- (0.933333, 6.229167);
  \draw[->, line width=2.125984250629301, draw=black] (0.933333, 0.966667) -- (8.462500, 0.966667);
    \node[right,font=, line width=0.0, color=black, font=\fontsize{21.259843}{21.259843}\selectfont] at (0.083333, 5.554167) {$y$\vphantom{gI}};
;
    \node[right,font=, line width=0.0, color=black, font=\fontsize{21.259843}{21.259843}\selectfont] at (7.541667, 0.495833) {$x$\vphantom{gI}};
;
  \path[line width=0.7086614168764338, fill=black] (1.537500, 1.762500) ellipse (0.083333 and 0.083333);
  \path[line width=0.7086614168764338, fill=black] (1.929167, 1.945833) ellipse (0.083333 and 0.083333);
  \path[line width=0.7086614168764338, fill=black] (1.754167, 2.387500) ellipse (0.083333 and 0.083333);
  \path[line width=0.7086614168764338, fill=black] (2.037500, 2.470833) ellipse (0.083333 and 0.083333);
  \path[line width=0.7086614168764338, fill=black] (2.120833, 2.937500) ellipse (0.083333 and 0.083333);
  \path[line width=0.7086614168764338, fill=black] (2.504167, 3.179167) ellipse (0.083333 and 0.083333);
  \path[line width=0.7086614168764338, fill=black] (2.654167, 3.529167) ellipse (0.083333 and 0.083333);
  \path[line width=0.7086614168764338, fill=black] (3.012500, 3.579167) ellipse (0.083333 and 0.083333);
  \path[line width=0.7086614168764338, fill=black] (2.712500, 3.979167) ellipse (0.083333 and 0.083333);
  \path[line width=0.7086614168764338, fill=black] (3.162500, 4.137500) ellipse (0.083333 and 0.083333);
  \path[line width=0.7086614168764338, fill=black] (3.412500, 4.554167) ellipse (0.083333 and 0.083333);
  \path[line width=0.7086614168764338, fill=black] (3.637500, 4.420833) ellipse (0.083333 and 0.083333);
  \path[line width=0.7086614168764338, fill=black] (3.845833, 3.937500) ellipse (0.083333 and 0.083333);
  \path[line width=0.7086614168764338, fill=black] (3.987500, 4.254167) ellipse (0.083333 and 0.083333);
  \path[line width=0.7086614168764338, fill=black] (4.254167, 3.904167) ellipse (0.083333 and 0.083333);
  \path[line width=0.7086614168764338, fill=black] (4.045833, 3.695833) ellipse (0.083333 and 0.083333);
  \path[line width=0.7086614168764338, fill=black] (4.479167, 3.412500) ellipse (0.083333 and 0.083333);
  \path[line width=0.7086614168764338, fill=black] (4.662500, 3.629167) ellipse (0.083333 and 0.083333);
  \path[line width=0.7086614168764338, fill=black] (4.554167, 3.054167) ellipse (0.083333 and 0.083333);
  \path[line width=0.7086614168764338, fill=black] (4.820833, 3.120833) ellipse (0.083333 and 0.083333);
  \path[line width=0.7086614168764338, fill=black] (5.020833, 2.645833) ellipse (0.083333 and 0.083333);
  \path[line width=0.7086614168764338, fill=black] (5.254167, 2.279167) ellipse (0.083333 and 0.083333);
  \path[line width=0.7086614168764338, fill=black] (5.387500, 2.604167) ellipse (0.083333 and 0.083333);
  \path[line width=0.7086614168764338, fill=black] (5.620833, 2.962500) ellipse (0.083333 and 0.083333);
  \path[line width=0.7086614168764338, fill=black] (5.762500, 3.295833) ellipse (0.083333 and 0.083333);
  \path[line width=0.7086614168764338, fill=black] (6.204167, 3.087500) ellipse (0.083333 and 0.083333);
  \definecolor{athblue}{RGB}{84, 120, 183}
  \definecolor{athgreen}{RGB}{51, 187, 51}
  \path[line width=0.7086614168764338, fill=black] (5.895833, 3.687500) ellipse (0.083333 and 0.083333);
  \path[line width=0.7086614168764338, fill=black] (6.245833, 3.887500) ellipse (0.083333 and 0.083333);
  \path[line width=0.7086614168764338, fill=black] (5.995833, 4.037500) ellipse (0.083333 and 0.083333);
  \path[line width=0.7086614168764338, fill=black] (6.370833, 4.154167) ellipse (0.083333 and 0.083333);
  \path[line width=0.7086614168764338, fill=black] (6.479167, 4.495833) ellipse (0.083333 and 0.083333);
  \path[line width=0.7086614168764338, fill=black] (6.695833, 4.262500) ellipse (0.083333 and 0.083333);
  \path[line width=0.7086614168764338, fill=black] (6.770833, 4.645833) ellipse (0.083333 and 0.083333);
  \path[line width=0.7086614168764338, fill=black] (7.079167, 4.620833) ellipse (0.083333 and 0.083333);
  \path[line width=0.7086614168764338, fill=black] (7.329167, 4.295833) ellipse (0.083333 and 0.083333);
  \path[line width=0.7086614168764338, fill=black] (7.929167, 3.929167) ellipse (0.083333 and 0.083333);
  \path[line width=0.7086614168764338, fill=black] (7.579167, 4.020833) ellipse (0.083333 and 0.083333);
  \path[line width=0.7086614168764338, fill=black] (7.737500, 3.629167) ellipse (0.083333 and 0.083333);
  \path[line width=0.7086614168764338, fill=black] (8.029167, 3.395833) ellipse (0.083333 and 0.083333);
  \path[line width=0.7086614168764338, fill=black] (1.729167, 1.479167) ellipse (0.083333 and 0.083333);
  \path[line width=0.7086614168764338, fill=black] (1.270833, 1.304167) ellipse (0.083333 and 0.083333);
  \draw[line width=2.125984250629301, draw=athblue] (5.916667, 4.358333) -- (6.266667, 2.616667);
  \path[line width=0.7086614168764338, fill=athgreen ] (6.070833, 3.454167) ellipse (0.166667 and 0.166667);
\end{tikzpicture}


==> exp_example2.tikz <==
% This is the TIKZ version of the file
%     Explanation
% generated by PowerLine, the free SVG editor with Latex support

% To include this picture in LaTex, write the following in its preamble:
%  \usepackage{tikz}
%  \usepackage{graphicx}
%  \usepackage{hyperref}
% Then write '\input{Explanation.tikz}' where the picture shall appear in the LaTex document.
%\begin{frame}

% The following code was generated by the creator of PowerLine

%\framebox{
\begin{minipage}{1\columnwidth}
%\noindent Town to explain:\\[5mm]
%    $~~~~~$\begin{tabular}{lllll}
%    \toprule
%        rm & ptratio & b & lstat & Price\\
%        \midrule
%           $0.08$ & $1.28$ & $0.45$ & $-0.08$ & $20.36$\\
%           \bottomrule
%        \end{tabular}
%\ \\[5mm]
%\noindent Explanation:\\[-1mm]
\centering
\includegraphics[width=0.6\textwidth]{bella408.png}\ \\


The value predicted by the model is $\textbf{551}$ and the explained value is $\textbf{557}$. This explanation applies to $\textbf{476}$ other instances.
\end{minipage}
%}

==> good_explanation.tikz <==
% This is the TIKZ version of the file
%     Good-explanation
% generated by PowerLine, the free SVG editor with Latex support

% To include this picture in LaTex, write the following in its preamble:
%  \usepackage{tikz}
%  \usepackage{graphicx}
%  \usepackage{hyperref}
% Then write '\input{Good-explanation.tikz}' where the picture shall appear in the LaTex document.

\begin{tikzpicture}
  \draw[->, line width=2.125984250629301, draw=black] (0.933333, 0.966667) -- (0.933333, 6.229167);
  \draw[->, line width=2.125984250629301, draw=black] (0.933333, 0.966667) -- (8.462500, 0.966667);
    \node[right,font=, line width=0.0, color=black, font=\fontsize{21.259843}{21.259843}\selectfont] at (0.083333, 5.554167) {$y$\vphantom{gI}};
;
    \node[right,font=, line width=0.0, color=black, font=\fontsize{21.259843}{21.259843}\selectfont] at (7.541667, 0.495833) {$x$\vphantom{gI}};
;
  \path[line width=0.7086614168764338, fill=black] (1.537500, 1.762500) ellipse (0.083333 and 0.083333);
  \path[line width=0.7086614168764338, fill=black] (1.929167, 1.945833) ellipse (0.083333 and 0.083333);
  \path[line width=0.7086614168764338, fill=black] (1.754167, 2.387500) ellipse (0.083333 and 0.083333);
  \path[line width=0.7086614168764338, fill=black] (2.037500, 2.470833) ellipse (0.083333 and 0.083333);
  \path[line width=0.7086614168764338, fill=black] (2.120833, 2.937500) ellipse (0.083333 and 0.083333);
  \path[line width=0.7086614168764338, fill=black] (2.504167, 3.179167) ellipse (0.083333 and 0.083333);
  \path[line width=0.7086614168764338, fill=black] (2.654167, 3.529167) ellipse (0.083333 and 0.083333);
  \path[line width=0.7086614168764338, fill=black] (3.012500, 3.579167) ellipse (0.083333 and 0.083333);
  \path[line width=0.7086614168764338, fill=black] (2.712500, 3.979167) ellipse (0.083333 and 0.083333);
  \path[line width=0.7086614168764338, fill=black] (3.162500, 4.137500) ellipse (0.083333 and 0.083333);
  \path[line width=0.7086614168764338, fill=black] (3.412500, 4.554167) ellipse (0.083333 and 0.083333);
  \path[line width=0.7086614168764338, fill=black] (3.637500, 4.420833) ellipse (0.083333 and 0.083333);
  \path[line width=0.7086614168764338, fill=black] (3.845833, 3.937500) ellipse (0.083333 and 0.083333);
  \path[line width=0.7086614168764338, fill=black] (3.987500, 4.254167) ellipse (0.083333 and 0.083333);
  \path[line width=0.7086614168764338, fill=black] (4.254167, 3.904167) ellipse (0.083333 and 0.083333);
  \path[line width=0.7086614168764338, fill=black] (4.045833, 3.695833) ellipse (0.083333 and 0.083333);
  \path[line width=0.7086614168764338, fill=black] (4.479167, 3.412500) ellipse (0.083333 and 0.083333);
  \path[line width=0.7086614168764338, fill=black] (4.662500, 3.629167) ellipse (0.083333 and 0.083333);
  \path[line width=0.7086614168764338, fill=black] (4.554167, 3.054167) ellipse (0.083333 and 0.083333);
  \path[line width=0.7086614168764338, fill=black] (4.820833, 3.120833) ellipse (0.083333 and 0.083333);
  \path[line width=0.7086614168764338, fill=black] (5.020833, 2.645833) ellipse (0.083333 and 0.083333);
  \path[line width=0.7086614168764338, fill=black] (5.254167, 2.279167) ellipse (0.083333 and 0.083333);
  \path[line width=0.7086614168764338, fill=black] (5.387500, 2.604167) ellipse (0.083333 and 0.083333);
  \path[line width=0.7086614168764338, fill=black] (5.620833, 2.962500) ellipse (0.083333 and 0.083333);
  \path[line width=0.7086614168764338, fill=black] (5.762500, 3.295833) ellipse (0.083333 and 0.083333);
  \path[line width=0.7086614168764338, fill=black] (6.204167, 3.087500) ellipse (0.083333 and 0.083333);
    \definecolor{athblue}{RGB}{84, 120, 183}
  \definecolor{athgreen}{RGB}{51, 187, 51}
  \path[line width=0.7086614168764338, fill=black] (5.895833, 3.687500) ellipse (0.083333 and 0.083333);
  \path[line width=0.7086614168764338, fill=black] (6.245833, 3.887500) ellipse (0.083333 and 0.083333);
  \path[line width=0.7086614168764338, fill=black] (5.995833, 4.037500) ellipse (0.083333 and 0.083333);
  \path[line width=0.7086614168764338, fill=black] (6.370833, 4.154167) ellipse (0.083333 and 0.083333);
  \path[line width=0.7086614168764338, fill=black] (6.479167, 4.495833) ellipse (0.083333 and 0.083333);
  \path[line width=0.7086614168764338, fill=black] (6.695833, 4.262500) ellipse (0.083333 and 0.083333);
  \path[line width=0.7086614168764338, fill=black] (6.770833, 4.645833) ellipse (0.083333 and 0.083333);
  \path[line width=0.7086614168764338, fill=black] (7.079167, 4.620833) ellipse (0.083333 and 0.083333);
  \path[line width=0.7086614168764338, fill=black] (7.329167, 4.295833) ellipse (0.083333 and 0.083333);
  \path[line width=0.7086614168764338, fill=black] (7.929167, 3.929167) ellipse (0.083333 and 0.083333);
  \path[line width=0.7086614168764338, fill=black] (7.579167, 4.020833) ellipse (0.083333 and 0.083333);
  \path[line width=0.7086614168764338, fill=black] (7.737500, 3.629167) ellipse (0.083333 and 0.083333);
  \path[line width=0.7086614168764338, fill=black] (8.029167, 3.395833) ellipse (0.083333 and 0.083333);
  \path[line width=0.7086614168764338, fill=black] (1.729167, 1.479167) ellipse (0.083333 and 0.083333);
  \path[line width=0.7086614168764338, fill=black] (1.270833, 1.304167) ellipse (0.083333 and 0.083333);
  \draw[line width=2.125984250629301, draw=athblue] (7.175000, 5.316667) -- (5.091667, 1.858333);
  \path[line width=0.7086614168764338, fill=athgreen ] (6.070833, 3.454167) ellipse (0.166667 and 0.166667);
\end{tikzpicture}

